A simple energy loss model and its applications for silicon detectors

The energy loss of charged particles in silicon can be approximated by a simple analytical model. With help of measured charge deposits in individual channels of hit clusters their position and energy can be estimated. Deposits below threshold and saturated values are treated properly, resulting in a wider dynamic range. The proposed method gives improvements on both hit position and energy residuals. The model is successfully applied to track differential energy loss estimation and to detector gain calibration tasks.

==> bg_0.56_all_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
      \put(4082,3249){\makebox(0,0)[r]{\strut{}$\beta\gamma =$ 0.56}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bg_0.56_all_2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bg_1.00_all_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
      \put(4082,3249){\makebox(0,0)[r]{\strut{}$\beta\gamma =$ 1.00}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bg_1.00_all_2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bg_10.00_all_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
      \put(4082,3249){\makebox(0,0)[r]{\strut{}$\beta\gamma =$ 10.00}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bg_10.00_all_2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bg_3.16_all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(956,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 200}}%
      \put(1900,440){\makebox(0,0){\strut{} 400}}%
      \put(2372,440){\makebox(0,0){\strut{} 600}}%
      \put(2843,440){\makebox(0,0){\strut{} 800}}%
      \put(3315,440){\makebox(0,0){\strut{} 1000}}%
      \put(3787,440){\makebox(0,0){\strut{} 1200}}%
      \put(4259,440){\makebox(0,0){\strut{} 1400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(l)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$l$ [$\mu$m]}}%
      \put(4082,3249){\makebox(0,0)[r]{\strut{}$\beta\gamma =$ 3.16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(956,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 200}}%
      \put(1900,440){\makebox(0,0){\strut{} 400}}%
      \put(2372,440){\makebox(0,0){\strut{} 600}}%
      \put(2843,440){\makebox(0,0){\strut{} 800}}%
      \put(3315,440){\makebox(0,0){\strut{} 1000}}%
      \put(3787,440){\makebox(0,0){\strut{} 1200}}%
      \put(4259,440){\makebox(0,0){\strut{} 1400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(l)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$l$ [$\mu$m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(956,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 200}}%
      \put(1900,440){\makebox(0,0){\strut{} 400}}%
      \put(2372,440){\makebox(0,0){\strut{} 600}}%
      \put(2843,440){\makebox(0,0){\strut{} 800}}%
      \put(3315,440){\makebox(0,0){\strut{} 1000}}%
      \put(3787,440){\makebox(0,0){\strut{} 1200}}%
      \put(4259,440){\makebox(0,0){\strut{} 1400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(l)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$l$ [$\mu$m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(956,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 200}}%
      \put(1900,440){\makebox(0,0){\strut{} 400}}%
      \put(2372,440){\makebox(0,0){\strut{} 600}}%
      \put(2843,440){\makebox(0,0){\strut{} 800}}%
      \put(3315,440){\makebox(0,0){\strut{} 1000}}%
      \put(3787,440){\makebox(0,0){\strut{} 1200}}%
      \put(4259,440){\makebox(0,0){\strut{} 1400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(l)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$l$ [$\mu$m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bg_3.16_all.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bg_3.16_all_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
      \put(4082,3249){\makebox(0,0)[r]{\strut{}$\beta\gamma =$ 3.16}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1363,440){\makebox(0,0){\strut{} 0}}%
      \put(2650,440){\makebox(0,0){\strut{} 200}}%
      \put(3937,440){\makebox(0,0){\strut{} 400}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_y(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bg_3.16_all_2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> corrected_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 4}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 6}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 8}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 10}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 12}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1310,440){\makebox(0,0){\strut{} 20}}%
      \put(1900,440){\makebox(0,0){\strut{} 40}}%
      \put(2490,440){\makebox(0,0){\strut{} 60}}%
      \put(3079,440){\makebox(0,0){\strut{} 80}}%
      \put(3669,440){\makebox(0,0){\strut{} 100}}%
      \put(4259,440){\makebox(0,0){\strut{} 120}}%
      \put(140,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle y \rangle$ [keV]}}}%
      \put(2489,140){\makebox(0,0){\strut{}l [$\mu$m]}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3179,1203){\makebox(0,0)[l]{\strut{}$t =$  6~keV}}%
      \csname LTb\endcsname%
      \put(3179,1003){\makebox(0,0)[l]{\strut{}$t =$  8~keV}}%
      \csname LTb\endcsname%
      \put(3179,803){\makebox(0,0)[l]{\strut{}$t =$ 10~keV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{corrected_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> corrected_high_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{} 100}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{} 200}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{} 300}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{} 400}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 500}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1457,440){\makebox(0,0){\strut{} 50}}%
      \put(2195,440){\makebox(0,0){\strut{} 100}}%
      \put(2932,440){\makebox(0,0){\strut{} 150}}%
      \put(3669,440){\makebox(0,0){\strut{} 200}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle y \rangle$ [keV]}}}%
      \put(2489,140){\makebox(0,0){\strut{}l [$\mu$m]}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}$\beta\gamma = 0.32$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3059,1203){\makebox(0,0)[l]{\strut{}$t =$ 100~keV}}%
      \csname LTb\endcsname%
      \put(3059,1003){\makebox(0,0)[l]{\strut{}$t =$ 150~keV}}%
      \csname LTb\endcsname%
      \put(3059,803){\makebox(0,0)[l]{\strut{}$t =$ 200~keV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{corrected_high_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> density_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(967,440){\makebox(0,0){\strut{} 0}}%
      \put(1790,440){\makebox(0,0){\strut{} 50}}%
      \put(2613,440){\makebox(0,0){\strut{} 100}}%
      \put(3436,440){\makebox(0,0){\strut{} 150}}%
      \put(4259,440){\makebox(0,0){\strut{} 200}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$p(y|l)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$y$ [keV]}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}$\beta\gamma = 1.00$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3179,3376){\makebox(0,0)[l]{\strut{}$l = ~20$ $\mu$m}}%
      \csname LTb\endcsname%
      \put(3179,3176){\makebox(0,0)[l]{\strut{}$l = ~50$ $\mu$m}}%
      \csname LTb\endcsname%
      \put(3179,2976){\makebox(0,0)[l]{\strut{}$l = 100$ $\mu$m}}%
      \csname LTb\endcsname%
      \put(3179,2776){\makebox(0,0)[l]{\strut{}$l = 200$ $\mu$m}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{density_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dependence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,709){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,1416){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2124){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(600,2832){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(1162,289){\rotatebox{45}{\makebox(0,0){\strut{}300~$\mu$m}}}%
      \put(2047,289){\rotatebox{45}{\makebox(0,0){\strut{}300--600~$\mu$m}}}%
      \put(2932,289){\rotatebox{45}{\makebox(0,0){\strut{}300--900~$\mu$m}}}%
      \put(3817,289){\rotatebox{45}{\makebox(0,0){\strut{}300--1200~$\mu$m}}}%
      \put(140,2124){\rotatebox{-270}{\makebox(0,0){\strut{}$\log$($\varepsilon$ [MeV/cm])}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2939,3376){\makebox(0,0)[l]{\strut{}Fitter}}%
      \csname LTb\endcsname%
      \put(2939,3176){\makebox(0,0)[l]{\strut{}Truncated}}%
      \csname LTb\endcsname%
      \put(2939,2976){\makebox(0,0)[l]{\strut{}Power (-2)}}%
      \csname LTb\endcsname%
      \put(2939,2776){\makebox(0,0)[l]{\strut{}Harmonic (-1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dependence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> drawing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,1890.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(120,1727){\makebox(0,0)[r]{\strut{}a}}%
      \put(1684,1727){\makebox(0,0)[r]{\strut{}b}}%
      \put(3248,1727){\makebox(0,0)[r]{\strut{}c}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3665,580){\makebox(0,0){\strut{}$\vec{n_1}$}}%
      \put(3926,1206){\makebox(0,0)[l]{\strut{}$\vec{n_2}$}}%
      \csname LT0\endcsname%
      \put(3561,1101){\makebox(0,0)[l]{\strut{}$\vec{\lambda}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{drawing}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> drawing2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LT2\endcsname%
      \put(1190,1302){\makebox(0,0){\strut{}below}}%
      \put(1190,1134){\makebox(0,0){\strut{}thresh}}%
      \put(1974,1554){\makebox(0,0){\strut{}$\vec{\lambda}$}}%
      \csname LTb\endcsname%
      \put(1750,1890){\makebox(0,0){\strut{}27}}%
      \put(1750,1050){\makebox(0,0){\strut{}38}}%
      \put(2309,1890){\makebox(0,0){\strut{}44}}%
      \put(2869,2729){\makebox(0,0){\strut{}30}}%
      \put(3429,2729){\makebox(0,0){\strut{}12}}%
      \csname LT2\endcsname%
      \put(2309,2981){\makebox(0,0){\strut{}below}}%
      \put(2309,2813){\makebox(0,0){\strut{}thresh}}%
      \csname LT0\endcsname%
      \put(3429,2981){\makebox(0,0){\strut{}outlier}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{drawing2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> estimates_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(720,440){\makebox(0,0){\strut{} 0.8}}%
      \put(1428,440){\makebox(0,0){\strut{} 1}}%
      \put(2136,440){\makebox(0,0){\strut{} 1.2}}%
      \put(2843,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3551,440){\makebox(0,0){\strut{} 1.6}}%
      \put(4259,440){\makebox(0,0){\strut{} 1.8}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Reconstructed relative gain}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\log$($\varepsilon$ [MeV/cm])}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300~$\mu$m}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2939,3376){\makebox(0,0)[l]{\strut{}Fitter}}%
      \csname LTb\endcsname%
      \put(2939,3176){\makebox(0,0)[l]{\strut{}Truncated}}%
      \csname LTb\endcsname%
      \put(2939,2976){\makebox(0,0)[l]{\strut{}Power (-2)}}%
      \csname LTb\endcsname%
      \put(2939,2776){\makebox(0,0)[l]{\strut{}Harmonic (-1)}}%
      \csname LTb\endcsname%
      \put(2939,2576){\makebox(0,0)[l]{\strut{}Arithmetic (1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{estimates_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> estimates_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(720,440){\makebox(0,0){\strut{} 0.8}}%
      \put(1428,440){\makebox(0,0){\strut{} 1}}%
      \put(2136,440){\makebox(0,0){\strut{} 1.2}}%
      \put(2843,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3551,440){\makebox(0,0){\strut{} 1.6}}%
      \put(4259,440){\makebox(0,0){\strut{} 1.8}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Reconstructed relative gain}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\log$($\varepsilon$ [MeV/cm])}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300-600~$\mu$m}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2939,3376){\makebox(0,0)[l]{\strut{}Fitter}}%
      \csname LTb\endcsname%
      \put(2939,3176){\makebox(0,0)[l]{\strut{}Truncated}}%
      \csname LTb\endcsname%
      \put(2939,2976){\makebox(0,0)[l]{\strut{}Power (-2)}}%
      \csname LTb\endcsname%
      \put(2939,2776){\makebox(0,0)[l]{\strut{}Harmonic (-1)}}%
      \csname LTb\endcsname%
      \put(2939,2576){\makebox(0,0)[l]{\strut{}Arithmetic (1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{estimates_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> estimates_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1054){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,1468){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,1882){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(600,2297){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(600,3125){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 7000}}%
      \put(720,440){\makebox(0,0){\strut{} 0.8}}%
      \put(1428,440){\makebox(0,0){\strut{} 1}}%
      \put(2136,440){\makebox(0,0){\strut{} 1.2}}%
      \put(2843,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3551,440){\makebox(0,0){\strut{} 1.6}}%
      \put(4259,440){\makebox(0,0){\strut{} 1.8}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Reconstructed relative gain}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\log$($\varepsilon$ [MeV/cm])}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300-900~$\mu$m}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2939,3376){\makebox(0,0)[l]{\strut{}Fitter}}%
      \csname LTb\endcsname%
      \put(2939,3176){\makebox(0,0)[l]{\strut{}Truncated}}%
      \csname LTb\endcsname%
      \put(2939,2976){\makebox(0,0)[l]{\strut{}Power (-2)}}%
      \csname LTb\endcsname%
      \put(2939,2776){\makebox(0,0)[l]{\strut{}Harmonic (-1)}}%
      \csname LTb\endcsname%
      \put(2939,2576){\makebox(0,0)[l]{\strut{}Arithmetic (1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{estimates_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> estimates_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1054){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,1468){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,1882){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(600,2297){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(600,3125){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 7000}}%
      \put(720,440){\makebox(0,0){\strut{} 0.8}}%
      \put(1428,440){\makebox(0,0){\strut{} 1}}%
      \put(2136,440){\makebox(0,0){\strut{} 1.2}}%
      \put(2843,440){\makebox(0,0){\strut{} 1.4}}%
      \put(3551,440){\makebox(0,0){\strut{} 1.6}}%
      \put(4259,440){\makebox(0,0){\strut{} 1.8}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Reconstructed relative gain}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\log$($\varepsilon$ [MeV/cm])}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300-1200~$\mu$m}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2939,3376){\makebox(0,0)[l]{\strut{}Fitter}}%
      \csname LTb\endcsname%
      \put(2939,3176){\makebox(0,0)[l]{\strut{}Truncated}}%
      \csname LTb\endcsname%
      \put(2939,2976){\makebox(0,0)[l]{\strut{}Power (-2)}}%
      \csname LTb\endcsname%
      \put(2939,2776){\makebox(0,0)[l]{\strut{}Harmonic (-1)}}%
      \csname LTb\endcsname%
      \put(2939,2576){\makebox(0,0)[l]{\strut{}Arithmetic (1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{estimates_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exponent.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 50}}%
      \put(1605,440){\makebox(0,0){\strut{} 100}}%
      \put(2047,440){\makebox(0,0){\strut{} 150}}%
      \put(2490,440){\makebox(0,0){\strut{} 200}}%
      \put(2932,440){\makebox(0,0){\strut{} 250}}%
      \put(3374,440){\makebox(0,0){\strut{} 300}}%
      \put(3817,440){\makebox(0,0){\strut{} 350}}%
      \put(4259,440){\makebox(0,0){\strut{} 400}}%
      \put(380,2089){\rotatebox{-270}{\makebox(0,0){\strut{}C(y)}}}%
      \put(2489,140){\makebox(0,0){\strut{}y [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}$\beta\gamma =$ 0.56}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}$\beta\gamma =$ 1.00}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}$\beta\gamma =$ 3.16}}%
      \csname LTb\endcsname%
      \put(3299,2776){\makebox(0,0)[l]{\strut{}$\beta\gamma =$ 10.0}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 50}}%
      \put(1605,440){\makebox(0,0){\strut{} 100}}%
      \put(2047,440){\makebox(0,0){\strut{} 150}}%
      \put(2490,440){\makebox(0,0){\strut{} 200}}%
      \put(2932,440){\makebox(0,0){\strut{} 250}}%
      \put(3374,440){\makebox(0,0){\strut{} 300}}%
      \put(3817,440){\makebox(0,0){\strut{} 350}}%
      \put(4259,440){\makebox(0,0){\strut{} 400}}%
      \put(380,2089){\rotatebox{-270}{\makebox(0,0){\strut{}C(y)}}}%
      \put(2489,140){\makebox(0,0){\strut{}y [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 50}}%
      \put(1605,440){\makebox(0,0){\strut{} 100}}%
      \put(2047,440){\makebox(0,0){\strut{} 150}}%
      \put(2490,440){\makebox(0,0){\strut{} 200}}%
      \put(2932,440){\makebox(0,0){\strut{} 250}}%
      \put(3374,440){\makebox(0,0){\strut{} 300}}%
      \put(3817,440){\makebox(0,0){\strut{} 350}}%
      \put(4259,440){\makebox(0,0){\strut{} 400}}%
      \put(380,2089){\rotatebox{-270}{\makebox(0,0){\strut{}C(y)}}}%
      \put(2489,140){\makebox(0,0){\strut{}y [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 50}}%
      \put(1605,440){\makebox(0,0){\strut{} 100}}%
      \put(2047,440){\makebox(0,0){\strut{} 150}}%
      \put(2490,440){\makebox(0,0){\strut{} 200}}%
      \put(2932,440){\makebox(0,0){\strut{} 250}}%
      \put(3374,440){\makebox(0,0){\strut{} 300}}%
      \put(3817,440){\makebox(0,0){\strut{} 350}}%
      \put(4259,440){\makebox(0,0){\strut{} 400}}%
      \put(380,2089){\rotatebox{-270}{\makebox(0,0){\strut{}C(y)}}}%
      \put(2489,140){\makebox(0,0){\strut{}y [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 50}}%
      \put(1605,440){\makebox(0,0){\strut{} 100}}%
      \put(2047,440){\makebox(0,0){\strut{} 150}}%
      \put(2490,440){\makebox(0,0){\strut{} 200}}%
      \put(2932,440){\makebox(0,0){\strut{} 250}}%
      \put(3374,440){\makebox(0,0){\strut{} 300}}%
      \put(3817,440){\makebox(0,0){\strut{} 350}}%
      \put(4259,440){\makebox(0,0){\strut{} 400}}%
      \put(380,2089){\rotatebox{-270}{\makebox(0,0){\strut{}C(y)}}}%
      \put(2489,140){\makebox(0,0){\strut{}y [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exponent}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fisher.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,1147){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1871){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2596){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,3321){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(906,440){\makebox(0,0){\strut{} 100}}%
      \put(1279,440){\makebox(0,0){\strut{} 200}}%
      \put(1651,440){\makebox(0,0){\strut{} 300}}%
      \put(2024,440){\makebox(0,0){\strut{} 400}}%
      \put(2396,440){\makebox(0,0){\strut{} 500}}%
      \put(2769,440){\makebox(0,0){\strut{} 600}}%
      \put(3141,440){\makebox(0,0){\strut{} 700}}%
      \put(3514,440){\makebox(0,0){\strut{} 800}}%
      \put(3886,440){\makebox(0,0){\strut{} 900}}%
      \put(4259,440){\makebox(0,0){\strut{} 1000}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$\left\langle \sigma_\Delta^{-2} \right\rangle$ [$\mathrm{keV^{-2}}$]}}}%
      \put(2489,140){\makebox(0,0){\strut{}$l$ [$\mu$m]}}%
      \put(897,1075){\makebox(0,0)[l]{\strut{}$n_\varepsilon = -1.58\pm 0.02$}}%
      \put(897,857){\makebox(0,0)[l]{\strut{}$n_l = -1.75\pm 0.02$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}$\beta\gamma = 0.56$}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.16$}}%
      \csname LTb\endcsname%
      \put(3299,2776){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fisher}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gains_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(920,930){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(920,1510){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(920,2090){\makebox(0,0)[r]{\strut{} 1}}%
      \put(920,2669){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(920,3249){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(1330,440){\makebox(0,0){\strut{} 0.6}}%
      \put(1910,440){\makebox(0,0){\strut{} 0.8}}%
      \put(2490,440){\makebox(0,0){\strut{} 1}}%
      \put(3069,440){\makebox(0,0){\strut{} 1.2}}%
      \put(3649,440){\makebox(0,0){\strut{} 1.4}}%
      \put(340,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Reconstructed relative gain}}}%
      \put(2489,140){\makebox(0,0){\strut{}Real relative gain}}%
      \put(3794,2090){\makebox(0,0)[r]{\strut{}300-600~$\mu$m}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gains_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pathLength_drawing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4090.00,3436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(511,511){\makebox(0,0){\strut{}a}}%
      \put(1329,511){\makebox(0,0){\strut{}b}}%
      \put(3578,1022){\makebox(0,0){\strut{}c}}%
      \csname LT0\endcsname%
      \put(1431,1226){\makebox(0,0)[l]{\strut{}$\vec{\lambda_a}$}}%
      \put(2045,1226){\makebox(0,0)[l]{\strut{}$\vec{\lambda_b}$}}%
      \put(2965,1226){\makebox(0,0)[l]{\strut{}$\vec{\lambda_c}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pathLength_drawing}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> residual_charge_pixels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1054){\makebox(0,0)[r]{\strut{} 200}}%
      \put(600,1468){\makebox(0,0)[r]{\strut{} 400}}%
      \put(600,1882){\makebox(0,0)[r]{\strut{} 600}}%
      \put(600,2297){\makebox(0,0)[r]{\strut{} 800}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,3125){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(720,440){\makebox(0,0){\strut{}-20}}%
      \put(1162,440){\makebox(0,0){\strut{}-15}}%
      \put(1605,440){\makebox(0,0){\strut{}-10}}%
      \put(2047,440){\makebox(0,0){\strut{}-5}}%
      \put(2489,440){\makebox(0,0){\strut{} 0}}%
      \put(2932,440){\makebox(0,0){\strut{} 5}}%
      \put(3374,440){\makebox(0,0){\strut{} 10}}%
      \put(3817,440){\makebox(0,0){\strut{} 15}}%
      \put(4259,440){\makebox(0,0){\strut{} 20}}%
      \put(2489,140){\makebox(0,0){\strut{}$\delta\Delta$ [keV]}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}Pixels}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3659,3376){\makebox(0,0)[l]{\strut{}Sum}}%
      \csname LTb\endcsname%
      \put(3659,3176){\makebox(0,0)[l]{\strut{}Fitter}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{residual_charge_pixels}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> residual_charge_strips.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 500}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3500}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(720,440){\makebox(0,0){\strut{}-20}}%
      \put(1162,440){\makebox(0,0){\strut{}-15}}%
      \put(1605,440){\makebox(0,0){\strut{}-10}}%
      \put(2047,440){\makebox(0,0){\strut{}-5}}%
      \put(2489,440){\makebox(0,0){\strut{} 0}}%
      \put(2932,440){\makebox(0,0){\strut{} 5}}%
      \put(3374,440){\makebox(0,0){\strut{} 10}}%
      \put(3817,440){\makebox(0,0){\strut{} 15}}%
      \put(4259,440){\makebox(0,0){\strut{} 20}}%
      \put(2489,140){\makebox(0,0){\strut{}$\delta\Delta$ [keV]}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}Strips}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3659,3376){\makebox(0,0)[l]{\strut{}Sum}}%
      \csname LTb\endcsname%
      \put(3659,3176){\makebox(0,0)[l]{\strut{}Fitter}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{residual_charge_strips}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> residual_fit_para.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 5}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 10}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 15}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 20}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 25}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 30}}%
      \put(928,440){\makebox(0,0){\strut{} 2}}%
      \put(1345,440){\makebox(0,0){\strut{} 3}}%
      \put(1761,440){\makebox(0,0){\strut{} 4}}%
      \put(2177,440){\makebox(0,0){\strut{} 5}}%
      \put(2594,440){\makebox(0,0){\strut{} 6}}%
      \put(3010,440){\makebox(0,0){\strut{} 7}}%
      \put(3426,440){\makebox(0,0){\strut{} 8}}%
      \put(3843,440){\makebox(0,0){\strut{} 9}}%
      \put(4259,440){\makebox(0,0){\strut{} 10}}%
      \put(140,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_\parallel$ [$\mu$m]}}}%
      \put(2489,140){\makebox(0,0){\strut{}$n_{pixel}$}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}Pixels}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,1203){\makebox(0,0)[l]{\strut{}Weighted}}%
      \csname LTb\endcsname%
      \put(3299,1003){\makebox(0,0)[l]{\strut{}First-last}}%
      \csname LTb\endcsname%
      \put(3299,803){\makebox(0,0)[l]{\strut{}Fitter}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{residual_fit_para}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> residual_fit_perp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 5}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 10}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 15}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 20}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 25}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 30}}%
      \put(928,440){\makebox(0,0){\strut{} 2}}%
      \put(1345,440){\makebox(0,0){\strut{} 3}}%
      \put(1761,440){\makebox(0,0){\strut{} 4}}%
      \put(2177,440){\makebox(0,0){\strut{} 5}}%
      \put(2594,440){\makebox(0,0){\strut{} 6}}%
      \put(3010,440){\makebox(0,0){\strut{} 7}}%
      \put(3426,440){\makebox(0,0){\strut{} 8}}%
      \put(3843,440){\makebox(0,0){\strut{} 9}}%
      \put(4259,440){\makebox(0,0){\strut{} 10}}%
      \put(140,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_\perp$ [$\mu$m]}}}%
      \put(2489,140){\makebox(0,0){\strut{}$n_{pixel}$}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}Pixels}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}Weighted}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}First-last}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}Fitter}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{residual_fit_perp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> residual_fit_strips.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 5}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 10}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 15}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 20}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 25}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 30}}%
      \put(928,440){\makebox(0,0){\strut{} 2}}%
      \put(1345,440){\makebox(0,0){\strut{} 3}}%
      \put(1761,440){\makebox(0,0){\strut{} 4}}%
      \put(2177,440){\makebox(0,0){\strut{} 5}}%
      \put(2594,440){\makebox(0,0){\strut{} 6}}%
      \put(3010,440){\makebox(0,0){\strut{} 7}}%
      \put(3426,440){\makebox(0,0){\strut{} 8}}%
      \put(3843,440){\makebox(0,0){\strut{} 9}}%
      \put(4259,440){\makebox(0,0){\strut{} 10}}%
      \put(140,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_\parallel$ [$\mu$m]}}}%
      \put(2489,140){\makebox(0,0){\strut{}$n_{strip}$}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}Strips}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}Weighted}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}First-last}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}Fitter}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{residual_fit_strips}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> residual_para.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 500}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(720,440){\makebox(0,0){\strut{}-100}}%
      \put(1074,440){\makebox(0,0){\strut{}-80}}%
      \put(1428,440){\makebox(0,0){\strut{}-60}}%
      \put(1782,440){\makebox(0,0){\strut{}-40}}%
      \put(2136,440){\makebox(0,0){\strut{}-20}}%
      \put(2490,440){\makebox(0,0){\strut{} 0}}%
      \put(2843,440){\makebox(0,0){\strut{} 20}}%
      \put(3197,440){\makebox(0,0){\strut{} 40}}%
      \put(3551,440){\makebox(0,0){\strut{} 60}}%
      \put(3905,440){\makebox(0,0){\strut{} 80}}%
      \put(4259,440){\makebox(0,0){\strut{} 100}}%
      \put(2489,140){\makebox(0,0){\strut{}$\delta_\parallel$ [$\mu$m]}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}Pixels}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}Weighted}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}First-last}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}Fitter}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{residual_para}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> residual_perp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1054){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,1468){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(600,1882){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(600,2297){\makebox(0,0)[r]{\strut{} 8000}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 10000}}%
      \put(600,3125){\makebox(0,0)[r]{\strut{} 12000}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 14000}}%
      \put(720,440){\makebox(0,0){\strut{}-100}}%
      \put(1074,440){\makebox(0,0){\strut{}-80}}%
      \put(1428,440){\makebox(0,0){\strut{}-60}}%
      \put(1782,440){\makebox(0,0){\strut{}-40}}%
      \put(2136,440){\makebox(0,0){\strut{}-20}}%
      \put(2490,440){\makebox(0,0){\strut{} 0}}%
      \put(2843,440){\makebox(0,0){\strut{} 20}}%
      \put(3197,440){\makebox(0,0){\strut{} 40}}%
      \put(3551,440){\makebox(0,0){\strut{} 60}}%
      \put(3905,440){\makebox(0,0){\strut{} 80}}%
      \put(4259,440){\makebox(0,0){\strut{} 100}}%
      \put(2489,140){\makebox(0,0){\strut{}$\delta_\perp$ [$\mu$m]}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}Pixels}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}Weighted}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}First-last}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}Fitter}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{residual_perp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> residual_x_strips.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 500}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3500}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(720,440){\makebox(0,0){\strut{}-100}}%
      \put(1074,440){\makebox(0,0){\strut{}-80}}%
      \put(1428,440){\makebox(0,0){\strut{}-60}}%
      \put(1782,440){\makebox(0,0){\strut{}-40}}%
      \put(2136,440){\makebox(0,0){\strut{}-20}}%
      \put(2490,440){\makebox(0,0){\strut{} 0}}%
      \put(2843,440){\makebox(0,0){\strut{} 20}}%
      \put(3197,440){\makebox(0,0){\strut{} 40}}%
      \put(3551,440){\makebox(0,0){\strut{} 60}}%
      \put(3905,440){\makebox(0,0){\strut{} 80}}%
      \put(4259,440){\makebox(0,0){\strut{} 100}}%
      \put(2489,140){\makebox(0,0){\strut{}$\delta x$ [$\mu$m]}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}Strips}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}Weighted}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}First-last}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}Fitter}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{residual_x_strips}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> resolution_x_pixels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(2970.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(480,981){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(480,1322){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(480,1663){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(480,2004){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(480,2345){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(480,2686){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(480,3027){\makebox(0,0)[r]{\strut{} 7000}}%
      \put(480,3368){\makebox(0,0)[r]{\strut{} 8000}}%
      \put(594,440){\makebox(0,0){\strut{}-100}}%
      \put(1188,440){\makebox(0,0){\strut{}-50}}%
      \put(1782,440){\makebox(0,0){\strut{} 0}}%
      \put(2375,440){\makebox(0,0){\strut{} 50}}%
      \put(2969,440){\makebox(0,0){\strut{} 100}}%
      \put(1784,140){\makebox(0,0){\strut{}$\delta x$ [$\mu$m]}}%
      \put(718,3249){\makebox(0,0)[l]{\strut{}Pixels}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2009,3376){\makebox(0,0)[l]{\strut{}Fitter}}%
      \csname LTb\endcsname%
      \put(2009,3176){\makebox(0,0)[l]{\strut{}Predicted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{resolution_x_pixels}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> resolution_x_strips.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(2970.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(480,1220){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(480,1800){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(480,2379){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(480,2959){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(480,3539){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(594,440){\makebox(0,0){\strut{}-100}}%
      \put(1188,440){\makebox(0,0){\strut{}-50}}%
      \put(1782,440){\makebox(0,0){\strut{} 0}}%
      \put(2375,440){\makebox(0,0){\strut{} 50}}%
      \put(2969,440){\makebox(0,0){\strut{} 100}}%
      \put(1784,140){\makebox(0,0){\strut{}$\delta x$ [$\mu$m]}}%
      \put(718,3249){\makebox(0,0)[l]{\strut{}Strips}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2009,3376){\makebox(0,0)[l]{\strut{}Fitter}}%
      \csname LTb\endcsname%
      \put(2009,3176){\makebox(0,0)[l]{\strut{}Predicted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{resolution_x_strips}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> resolution_y_pixels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(2970.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(480,1220){\makebox(0,0)[r]{\strut{} 500}}%
      \put(480,1800){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(480,2379){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(480,2959){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(480,3539){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(594,440){\makebox(0,0){\strut{}-100}}%
      \put(1188,440){\makebox(0,0){\strut{}-50}}%
      \put(1782,440){\makebox(0,0){\strut{} 0}}%
      \put(2375,440){\makebox(0,0){\strut{} 50}}%
      \put(2969,440){\makebox(0,0){\strut{} 100}}%
      \put(1784,140){\makebox(0,0){\strut{}$\delta y$ [$\mu$m]}}%
      \put(718,3249){\makebox(0,0)[l]{\strut{}Pixels}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2009,3376){\makebox(0,0)[l]{\strut{}Fitter}}%
      \csname LTb\endcsname%
      \put(2009,3176){\makebox(0,0)[l]{\strut{}Predicted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{resolution_y_pixels}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> saturation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(992,440){\makebox(0,0){\strut{} 0}}%
      \put(1673,440){\makebox(0,0){\strut{} 50}}%
      \put(2353,440){\makebox(0,0){\strut{} 100}}%
      \put(3034,440){\makebox(0,0){\strut{} 150}}%
      \put(3715,440){\makebox(0,0){\strut{} 200}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_{y>t}(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,1243){\makebox(0,0)[l]{\strut{}$f_{y >  80~\mathrm{keV}}$}}%
      \csname LTb\endcsname%
      \put(3299,1043){\makebox(0,0)[l]{\strut{}$f_{y > 135~\mathrm{keV}}$}}%
      \csname LTb\endcsname%
      \put(3299,843){\makebox(0,0)[l]{\strut{}$f_{y > 180~\mathrm{keV}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{saturation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> separation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,709){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,1275){\makebox(0,0)[r]{\strut{} 4}}%
      \put(600,1841){\makebox(0,0)[r]{\strut{} 5}}%
      \put(600,2407){\makebox(0,0)[r]{\strut{} 6}}%
      \put(600,2973){\makebox(0,0)[r]{\strut{} 7}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1162,289){\rotatebox{45}{\makebox(0,0){\strut{}300~$\mu$m}}}%
      \put(2047,289){\rotatebox{45}{\makebox(0,0){\strut{}300--600~$\mu$m}}}%
      \put(2932,289){\rotatebox{45}{\makebox(0,0){\strut{}300--900~$\mu$m}}}%
      \put(3817,289){\rotatebox{45}{\makebox(0,0){\strut{}300--1200~$\mu$m}}}%
      \put(260,2124){\rotatebox{-270}{\makebox(0,0){\strut{}Pion-kaon separation}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2939,3376){\makebox(0,0)[l]{\strut{}Fitter}}%
      \csname LTb\endcsname%
      \put(2939,3176){\makebox(0,0)[l]{\strut{}Truncated}}%
      \csname LTb\endcsname%
      \put(2939,2976){\makebox(0,0)[l]{\strut{}Power (-2)}}%
      \csname LTb\endcsname%
      \put(2939,2776){\makebox(0,0)[l]{\strut{}Harmonic (-1)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{separation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sllp_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,962){\makebox(0,0)[r]{\strut{} 5}}%
      \put(600,1284){\makebox(0,0)[r]{\strut{} 10}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 15}}%
      \put(600,1928){\makebox(0,0)[r]{\strut{} 20}}%
      \put(600,2251){\makebox(0,0)[r]{\strut{} 25}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 30}}%
      \put(600,2895){\makebox(0,0)[r]{\strut{} 35}}%
      \put(600,3217){\makebox(0,0)[r]{\strut{} 40}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 45}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 50}}%
      \put(1605,440){\makebox(0,0){\strut{} 100}}%
      \put(2047,440){\makebox(0,0){\strut{} 150}}%
      \put(2490,440){\makebox(0,0){\strut{} 200}}%
      \put(2932,440){\makebox(0,0){\strut{} 250}}%
      \put(3374,440){\makebox(0,0){\strut{} 300}}%
      \put(3817,440){\makebox(0,0){\strut{} 350}}%
      \put(4259,440){\makebox(0,0){\strut{} 400}}%
      \put(140,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_l$ [$\mu$m]}}}%
      \put(2489,140){\makebox(0,0){\strut{}$y$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,1403){\makebox(0,0)[l]{\strut{}$\beta\gamma = 0.56$}}%
      \csname LTb\endcsname%
      \put(3299,1203){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3299,1003){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.16$}}%
      \csname LTb\endcsname%
      \put(3299,803){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sllp_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sllp_fit_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,962){\makebox(0,0)[r]{\strut{} 5}}%
      \put(600,1284){\makebox(0,0)[r]{\strut{} 10}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 15}}%
      \put(600,1928){\makebox(0,0)[r]{\strut{} 20}}%
      \put(600,2251){\makebox(0,0)[r]{\strut{} 25}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 30}}%
      \put(600,2895){\makebox(0,0)[r]{\strut{} 35}}%
      \put(600,3217){\makebox(0,0)[r]{\strut{} 40}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 45}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 50}}%
      \put(1605,440){\makebox(0,0){\strut{} 100}}%
      \put(2047,440){\makebox(0,0){\strut{} 150}}%
      \put(2490,440){\makebox(0,0){\strut{} 200}}%
      \put(2932,440){\makebox(0,0){\strut{} 250}}%
      \put(3374,440){\makebox(0,0){\strut{} 300}}%
      \put(3817,440){\makebox(0,0){\strut{} 350}}%
      \put(4259,440){\makebox(0,0){\strut{} 400}}%
      \put(140,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_\Delta$ [keV]}}}%
      \put(2489,140){\makebox(0,0){\strut{}$y$ [keV]}}%
      \put(897,3249){\makebox(0,0)[l]{\strut{}$\sigma_0 \approx 2.1$ keV}}%
      \put(897,2959){\makebox(0,0)[l]{\strut{}$b \approx 0.094$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,1403){\makebox(0,0)[l]{\strut{}$\beta\gamma = 0.56$}}%
      \csname LTb\endcsname%
      \put(3299,1203){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3299,1003){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.16$}}%
      \csname LTb\endcsname%
      \put(3299,803){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sllp_fit_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> threshold.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(720,440){\makebox(0,0){\strut{}-5}}%
      \put(1226,440){\makebox(0,0){\strut{} 0}}%
      \put(1731,440){\makebox(0,0){\strut{} 5}}%
      \put(2237,440){\makebox(0,0){\strut{} 10}}%
      \put(2742,440){\makebox(0,0){\strut{} 15}}%
      \put(3248,440){\makebox(0,0){\strut{} 20}}%
      \put(3753,440){\makebox(0,0){\strut{} 25}}%
      \put(4259,440){\makebox(0,0){\strut{} 30}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$f_{y<t}(\Delta)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$\Delta$ [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,1243){\makebox(0,0)[l]{\strut{}$f_{y < 5~\mathrm{keV}}$}}%
      \csname LTb\endcsname%
      \put(1414,1043){\makebox(0,0)[l]{\strut{}$f_{y < 9~\mathrm{keV}}$}}%
      \csname LTb\endcsname%
      \put(1414,843){\makebox(0,0)[l]{\strut{}$f_{y < 13~\mathrm{keV}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{threshold}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ylp_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1605,440){\makebox(0,0){\strut{} 200}}%
      \put(2490,440){\makebox(0,0){\strut{} 400}}%
      \put(3374,440){\makebox(0,0){\strut{} 600}}%
      \put(4259,440){\makebox(0,0){\strut{} 800}}%
      \put(140,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$y/l_P$ [keV/$\mu$m]}}}%
      \put(2489,140){\makebox(0,0){\strut{}$l_P$ [$\mu$m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3313,3236){\makebox(0,0)[l]{\strut{}$\beta\gamma = 0.56$}}%
      \csname LTb\endcsname%
      \put(3313,3036){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3313,2836){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.16$}}%
      \csname LTb\endcsname%
      \put(3313,2636){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ylp_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ylp_fit_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1605,440){\makebox(0,0){\strut{} 200}}%
      \put(2490,440){\makebox(0,0){\strut{} 400}}%
      \put(3374,440){\makebox(0,0){\strut{} 600}}%
      \put(4259,440){\makebox(0,0){\strut{} 800}}%
      \put(140,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta/l$ [keV/$\mu$m]}}}%
      \put(2489,140){\makebox(0,0){\strut{}$l$ [$\mu$m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3313,3236){\makebox(0,0)[l]{\strut{}$\beta\gamma = 0.56$}}%
      \csname LTb\endcsname%
      \put(3313,3036){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3313,2836){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.16$}}%
      \csname LTb\endcsname%
      \put(3313,2636){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ylp_fit_2}}%
    \gplfronttext
  \end{picture}%
\endgroup

